Nyxus: A Next Generation Image Feature Extraction Library for the Big Data and AI Era

Modern imaging instruments can produce terabytes to petabytes of data for a single experiment. The biggest barrier to processing big image datasets has been computational, where image analysis algorithms often lack the efficiency needed to process such large datasets or make tradeoffs in robustness and accuracy. Deep learning algorithms have vastly improved the accuracy of the first step in an analysis workflow (region segmentation), but the expansion of domain specific feature extraction libraries across scientific disciplines has made it difficult to compare the performance and accuracy of extracted features. To address these needs, we developed a novel feature extraction library called Nyxus. Nyxus is designed from the ground up for scalable out-of-core feature extraction for 2D and 3D image data and rigorously tested against established standards. The comprehensive feature set of Nyxus covers multiple biomedical domains including radiomics and cellular analysis, and is designed for computational scalability across CPUs and GPUs. Nyxus has been packaged to be accessible to users of various skill sets and needs: as a Python package for code developers, a command line tool, as a Napari plugin for low to no-code users or users that want to visualize results, and as an Open Container Initiative (OCI) compliant container that can be used in cloud or super-computing workflows aimed at processing large data sets. Further, Nyxus enables a new methodological approach to feature extraction allowing for programmatic tuning of many features sets for optimal computational efficiency or coverage for use in novel machine learning and deep learning applications.

==> grafix/autoGeneratedFeatureHeatmaps_IBSI/heatmap_figure_code.tex <==
%--- GENERATED BY fig5_feature_heatmap.m ---
%--- COLOR BAR ---
\hspace{5px} 
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=70px]{grafix/autoGeneratedFeatureHeatmaps_IBSI/colorbarvert.png} 
\end{subfigure} 
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=70px]{grafix/autoGeneratedFeatureHeatmaps_IBSI/colorbarannot.png} 
\end{subfigure} 
%--- ROW LEGENDS ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_IBSI/otherfe.png} 
\end{subfigure} 
\hspace{10px} 
%--- BODY ---
%--- IMAGE BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_IBSI/banner_texture.png} 
\end{subfigure} 
%\hspace{\hsp} 
%---
\hspace{1pt} 
%--- TEXT BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLCM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ASM 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap3.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ASM 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap4.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ASM 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap5.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ASM 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap6.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|ASM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap7.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|AC}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap8.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|CP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap9.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|CS}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap10.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|CT}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap11.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap12.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 0/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap13.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap14.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 45/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap15.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap16.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 90/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap17.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap18.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 135/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap19.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|CON}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap20.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap21.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 0/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap22.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap23.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 45/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap24.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap25.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 90/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap26.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap27.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 135/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap28.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|COR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap29.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|DA}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap30.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap31.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap32.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap33.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap34.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|DE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap35.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap36.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap37.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap38.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap39.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|DV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap40.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|DIS}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap41.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E 0/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap42.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E 45/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap43.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E 90/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap44.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E 135/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap45.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|E}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap46.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENT 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap47.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENT 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap48.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENT 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap49.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENT 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap50.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|ENT}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap51.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~H1 0/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap52.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~H1 45/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap53.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~H1 90/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap54.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~H1 135/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap55.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|H1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap56.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|ID}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap57.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IDN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap58.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDM 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap59.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDM 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap60.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDM 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap61.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDM 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap62.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IDM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap63.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDMN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap64.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM1 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap65.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM1 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap66.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM1 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap67.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM1 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap68.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IM1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap69.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM2 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap70.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM2 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap71.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM2 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap72.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM2 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap73.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IM2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap74.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap75.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|JA}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap76.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|JE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap77.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|JM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap78.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|JV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap79.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMA 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap80.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMA 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap81.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMA 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap82.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMA 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap83.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|SUMA}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap84.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUME 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap85.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUME 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap86.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUME 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap87.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUME 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap88.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|SUME }} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap89.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMV 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap90.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMV 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap91.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMV 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap92.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMV 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap93.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|SUMV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap94.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~VAR 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap95.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~VAR 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap96.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~VAR 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap97.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~VAR 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap98.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|VAR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap99.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLRLM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SRE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap101.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LRE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap102.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap103.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap104.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap105.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap106.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap107.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap108.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap109.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap110.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLRE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap111.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HGLRE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap112.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SRLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap113.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SRHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap114.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LRLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap115.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LRHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap116.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLDZM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap118.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap119.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap120.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HGHZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap121.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap122.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap123.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap124.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap125.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap126.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap127.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap128.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap129.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap130.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap131.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap132.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap133.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap134.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap135.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLSZM}} 
    % \vspace{\vsp} 
\end{subfigure} 
\hspace{0.5pt} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SAE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap137.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LAE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap138.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap139.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap140.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SZNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap141.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SZNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap142.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap143.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap144.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap145.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap146.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap147.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HGLZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap148.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SALGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap149.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SAHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap150.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LALGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap151.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LAHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap152.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLDM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap154.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap155.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap156.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap157.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap158.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap159.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap160.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap161.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap162.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GHLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap163.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap164.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap165.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap166.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap167.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$NGLDM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap169.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap170.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLCE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap171.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HGLCE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap172.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap173.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap174.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap175.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap176.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap177.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap178.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap179.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap180.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap181.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap182.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap183.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap184.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap185.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCENT}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap186.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap187.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$NGTDM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COAR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap189.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CONTR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap190.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BUSYN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap191.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COMPL}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap192.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~STREN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap193.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- IMAGE BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_IBSI/banner_intensity.png} 
\end{subfigure} 
%\hspace{\hsp} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CVAR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap195.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CIIR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap196.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IIE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap197.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~EImax}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap198.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~EImean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap199.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~EImin}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap200.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~EIstd}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap201.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENER}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap202.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~entro}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap203.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~kurt}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap204.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~hflat}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap205.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~hskew}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap206.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~II}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap207.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IQR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap208.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~kurt}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap209.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~MAD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap210.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap211.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap212.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap213.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~med AD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap214.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap215.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap216.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap217.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap218.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p25}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap219.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p75}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap220.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap221.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p99}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap222.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~QCoD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap223.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~range}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap224.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RMAD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap225.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Rmean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap226.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RMS}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap227.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap228.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~skew}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap229.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~STD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap230.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~STDB}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap231.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~uni}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap232.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~var}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap233.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~varB}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap234.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- IMAGE BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_IBSI/banner_shape.png} 
\end{subfigure} 
%\hspace{\hsp} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~area}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap236.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BB h}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap237.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BB w}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap238.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BB x}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap239.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BB y}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap240.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~cx}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap241.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~cy}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap242.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~circ/ff}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap243.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~comp}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap244.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CH area}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap245.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D min encl cir}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap246.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D circum cir}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap247.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D inscr cir}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap248.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D equal area}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap249.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D equal P}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap250.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~eccentri}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap251.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~elong}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap252.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~equiv D}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap253.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~extent}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap254.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~extr p8X}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap255.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~extr p8Y}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap256.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~polyg ave}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap257.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~hexag ave}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap258.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~hexag std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap259.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~euler n}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap260.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~geod len}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap261.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~geod thick}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap262.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maj AL}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap263.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~max R}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap264.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~med R}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap265.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mean R}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap266.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~minr AL}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap267.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~orient}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap268.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~P}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap269.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~solid}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap270.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap271.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap272.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap273.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap274.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer min ang}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap275.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap276.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap277.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap278.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap279.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap280.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap281.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap282.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap283.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap284.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap285.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap286.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap287.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap288.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap289.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap290.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap291.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap292.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap293.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap294.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap295.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap296.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap297.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap298.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap299.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap300.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E2V}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap301.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E2VC}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap302.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~FD boxc}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap303.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~FD P}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap304.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- IMAGE BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_IBSI/banner_misc.png} 
\end{subfigure} 
%\hspace{\hsp} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig N}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap306.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig PCT}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap307.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig dst 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap308.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig dst 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap309.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig ang 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap310.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~frac@D 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap311.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~frac@D 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap312.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~frac@D 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap313.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~frac@D 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap314.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Mfrac 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap315.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Mfrac 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap316.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Mfrac 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap317.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Mfrac 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap318.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~rad CV 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap319.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~rad CV 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap320.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~rad CV 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap321.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~rad CV 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap322.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 00}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap323.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 01}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap324.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 02}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap325.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 03}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap326.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 04}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap327.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 05}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap328.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 06}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap329.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 07}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap330.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 08}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap331.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 09}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap332.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap333.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 11}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap334.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 12}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap335.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 13}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap336.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 14}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap337.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 15}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap338.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 16}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap339.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 17}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap340.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 18}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap341.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 19}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap342.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 20}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap343.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 21}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap344.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 22}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap345.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 23}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap346.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 24}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap347.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 25}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap348.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 26}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap349.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 27}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap350.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 28}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap351.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 29}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap352.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap353.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap354.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap355.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap356.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 5}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap357.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 6}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap358.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 7}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap359.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm00}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap360.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm01}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap361.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm02}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap362.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm03}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap363.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap364.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm11}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap365.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm12}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap366.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm13}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap367.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm20}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap368.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm21}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap369.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm22}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap370.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm23}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap371.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm00}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap372.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm01}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap373.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm02}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap374.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm03}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap375.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap376.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm11}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap377.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm12}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap378.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm13}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap379.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm20}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap380.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm21}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap381.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm22}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap382.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm23}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap383.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm00}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap384.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm01}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap385.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm02}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap386.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm03}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap387.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap388.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm11}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap389.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm12}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap390.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm13}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap391.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm20}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap392.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm21}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap393.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm22}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap394.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm23}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap395.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm30}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap396.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm31}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap397.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm32}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap398.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm33}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap399.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap400.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap401.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap402.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap403.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 5}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap404.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 6}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap405.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 7}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_IBSI/fhmap406.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- END OF GENERATED ---


==> grafix/autoGeneratedFeatureHeatmaps_NOIBSI/heatmap_figure_code.tex <==
%--- GENERATED BY fig5_feature_heatmap.m ---
%--- COLOR BAR ---
\hspace{5px} 
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=70px]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/colorbarvert.png} 
\end{subfigure} 
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=70px]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/colorbarannot.png} 
\end{subfigure} 
%--- ROW LEGENDS ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/otherfe.png} 
\end{subfigure} 
\hspace{10px} 
%--- BODY ---
%--- IMAGE BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/banner_texture.png} 
\end{subfigure} 
%\hspace{\hsp} 
%---
\hspace{1pt} 
%--- TEXT BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLCM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ASM 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap3.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ASM 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap4.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ASM 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap5.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ASM 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap6.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|ASM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap7.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|AC}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap8.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|CP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap9.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|CS}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap10.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|CT}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap11.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap12.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 0/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap13.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap14.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 45/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap15.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap16.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 90/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap17.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap18.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CON 135/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap19.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|CON}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap20.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap21.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 0/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap22.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap23.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 45/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap24.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap25.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 90/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap26.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap27.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COR 135/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap28.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|COR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap29.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|DA}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap30.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap31.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap32.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap33.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap34.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|DE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap35.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap36.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap37.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap38.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap39.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|DV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap40.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|DIS}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap41.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E 0/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap42.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E 45/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap43.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E 90/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap44.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E 135/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap45.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|E}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap46.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENT 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap47.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENT 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap48.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENT 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap49.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENT 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap50.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|ENT}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap51.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~H1 0/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap52.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~H1 45/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap53.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~H1 90/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap54.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~H1 135/matl}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap55.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|H1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap56.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|ID}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap57.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IDN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap58.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDM 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap59.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDM 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap60.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDM 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap61.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDM 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap62.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IDM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap63.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IDMN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap64.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM1 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap65.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM1 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap66.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM1 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap67.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM1 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap68.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IM1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap69.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM2 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap70.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM2 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap71.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM2 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap72.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IM2 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap73.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IM2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap74.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|IV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap75.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|JA}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap76.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|JE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap77.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|JM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap78.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|JV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap79.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMA 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap80.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMA 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap81.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMA 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap82.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMA 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap83.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|SUMA}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap84.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUME 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap85.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUME 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap86.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUME 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap87.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUME 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap88.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|SUME }} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap89.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMV 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap90.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMV 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap91.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMV 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap92.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SUMV 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap93.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|SUMV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap94.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~VAR 0}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap95.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~VAR 45}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap96.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~VAR 90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap97.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~VAR 135}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap98.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E|VAR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap99.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLRLM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SRE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap101.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LRE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap102.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap103.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap104.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap105.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap106.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap107.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap108.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap109.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap110.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLRE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap111.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HGLRE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap112.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SRLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap113.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SRHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap114.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LRLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap115.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LRHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap116.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLDZM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap118.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap119.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap120.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HGHZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap121.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap122.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap123.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap124.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap125.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap126.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap127.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap128.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap129.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap130.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap131.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap132.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap133.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap134.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap135.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLSZM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SAE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap137.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LAE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap138.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap139.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap140.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SZNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap141.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SZNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap142.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap143.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap144.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap145.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap146.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap147.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HGLZE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap148.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SALGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap149.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SAHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap150.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LALGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap151.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LAHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap152.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$GLDM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap154.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap155.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap156.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap157.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap158.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap159.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap160.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap161.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap162.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GHLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap163.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap164.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap165.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap166.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap167.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$NGLDM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap169.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HDE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap170.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LGLCE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap171.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HGLCE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap172.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap173.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~LDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap174.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HDLGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap175.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~HDHGLE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap176.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap177.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap178.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCNU}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap179.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCNUN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap180.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCP}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap181.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap182.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~GLV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap183.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCM}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap184.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCV}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap185.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCENT}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap186.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~DCE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap187.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- TEXT BANNER ---
\hspace{1pt} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\small \sffamily \rotatebox{90}{~$\blacktriangledown$NGTDM}} 
    % \vspace{\vsp} 
\end{subfigure} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COAR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap189.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CONTR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap190.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BUSYN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap191.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~COMPL}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap192.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~STREN}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap193.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- IMAGE BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/banner_intensity.png} 
\end{subfigure} 
%\hspace{\hsp} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CVAR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap195.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CIIR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap196.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IIE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap197.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~EImax}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap198.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~EImean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap199.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~EImin}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap200.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~EIstd}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap201.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ENER}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap202.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~entro}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap203.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~kurt}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap204.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~hflat}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap205.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~hskew}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap206.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~II}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap207.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~IQR}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap208.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~kurt}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap209.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~MAD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap210.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap211.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap212.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap213.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~med AD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap214.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap215.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap216.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap217.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap218.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p25}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap219.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p75}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap220.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p90}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap221.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~p99}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap222.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~QCoD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap223.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~range}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap224.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RMAD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap225.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Rmean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap226.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~RMS}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap227.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~SE}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap228.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~skew}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap229.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~STD}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap230.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~STDB}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap231.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~uni}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap232.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~var}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap233.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~varB}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap234.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- IMAGE BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/banner_shape.png} 
\end{subfigure} 
%\hspace{\hsp} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~area}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap236.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BB h}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap237.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BB w}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap238.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BB x}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap239.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~BB y}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap240.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~cx}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap241.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~cy}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap242.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~circ/ff}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap243.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~comp}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap244.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~CH area}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap245.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D min encl cir}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap246.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D circum cir}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap247.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D inscr cir}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap248.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D equal area}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap249.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~D equal P}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap250.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~eccentri}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap251.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~elong}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap252.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~equiv D}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap253.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~extent}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap254.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~extr p8X}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap255.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~extr p8Y}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap256.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~polyg ave}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap257.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~hexag ave}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap258.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~hexag std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap259.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~euler n}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap260.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~geod len}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap261.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~geod thick}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap262.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maj AL}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap263.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~max R}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap264.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~med R}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap265.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mean R}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap266.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~minr AL}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap267.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~orient}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap268.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~P}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap269.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~solid}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap270.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap271.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap272.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap273.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap274.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer min ang}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap275.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~fer min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap276.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap277.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap278.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap279.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap280.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap281.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~mar std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap282.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap283.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap284.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap285.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap286.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap287.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~nas std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap288.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap289.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap290.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap291.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap292.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap293.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~maxch std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap294.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch max}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap295.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch mean}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap296.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch med}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap297.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch min}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap298.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch mode}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap299.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~alch std}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap300.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E2V}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap301.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~E2VC}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap302.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~FD boxc}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap303.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~FD P}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap304.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- IMAGE BANNER ---
\begin{subfigure}[b]{\wid\textwidth} 
    \includegraphics[height=50px]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/banner_misc.png} 
\end{subfigure} 
%\hspace{\hsp} 
%---
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig N}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap306.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig PCT}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap307.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig dst 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap308.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig dst 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap309.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~neig ang 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap310.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~frac@D 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap311.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~frac@D 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap312.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~frac@D 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap313.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~frac@D 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap314.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Mfrac 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap315.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Mfrac 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap316.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Mfrac 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap317.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Mfrac 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap318.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~rad CV 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap319.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~rad CV 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap320.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~rad CV 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap321.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~rad CV 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap322.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 00}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap323.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 01}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap324.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 02}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap325.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 03}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap326.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 04}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap327.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 05}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap328.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 06}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap329.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 07}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap330.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 08}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap331.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 09}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap332.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap333.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 11}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap334.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 12}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap335.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 13}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap336.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 14}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap337.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 15}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap338.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 16}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap339.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 17}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap340.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 18}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap341.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 19}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap342.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 20}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap343.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 21}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap344.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 22}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap345.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 23}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap346.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 24}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap347.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 25}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap348.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 26}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap349.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 27}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap350.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 28}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap351.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~ZI 29}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap352.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap353.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap354.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap355.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap356.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 5}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap357.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 6}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap358.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Gab 7}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap359.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm00}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap360.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm01}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap361.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm02}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap362.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm03}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap363.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap364.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm11}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap365.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm12}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap366.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm13}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap367.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm20}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap368.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm21}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap369.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm22}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap370.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D rm23}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap371.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm00}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap372.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm01}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap373.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm02}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap374.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm03}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap375.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap376.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm11}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap377.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm12}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap378.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm13}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap379.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm20}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap380.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm21}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap381.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm22}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap382.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D cm23}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap383.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm00}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap384.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm01}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap385.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm02}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap386.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm03}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap387.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm10}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap388.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm11}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap389.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm12}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap390.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm13}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap391.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm20}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap392.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm21}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap393.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm22}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap394.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm23}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap395.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm30}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap396.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm31}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap397.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm32}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap398.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~2D nrm33}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap399.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 1}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap400.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 2}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap401.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 3}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap402.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 4}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap403.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 5}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap404.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 6}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap405.png} 
\end{subfigure} 
\hspace{\hsp} 
\begin{subfigure}[b]{\wid\textwidth} 
    \centering 
    \caption{\tiny \sffamily \rotatebox{90}{\fontselector ~Hu 7}} 
    \vspace{\vsp} 
    \includegraphics[width=\hmapwid]{grafix/autoGeneratedFeatureHeatmaps_NOIBSI/fhmap406.png} 
\end{subfigure} 
\hspace{\hsp} 
%--- END OF GENERATED ---

